Towards Precision Therapy in Hepatocellular Carcinoma: A Clinical-Reasoning LLM for Risk Stratification and Treatment Guidance

Hepatocellular carcinoma (HCC) is a common malignancy and a leading cause of cancer-related mortality. Current guidelines and staging systems provide coarse categories, but often miss within-stage heterogeneity and the clinical context in electronic medical records (EMRs). We present HCC-STAR (Hepatocellular Carcinoma Staging, Treatment And pRognosis), a clinically aligned large language model that reads routine EMR narratives and jointly outputs risk score-based staging, ranked guideline-consistent treatments with evidence-based rationales, and individualized survival estimates. We curated about 30,000 HCC cases from SEER and expanded them into EMR-style narrative training data using a clinician-validated, prompt-based augmentation workflow. On this corpus, we developed a knowledge-aligned reasoning framework optimized with a step-verifiable composite reward, moving beyond text-level memorization of clinical guidelines. In a multi-center cohort of 6,668 patients from 12 hospitals in China, HCC-STAR achieved state-of-the-art performance in treatment recommendation and risk stratification compared with clinical guidelines and competitive models, including GPT-5 and Gemini-2.5 Pro. Hypothetical overall-survival analysis showed a median survival of 51 months under adherence to HCC-STAR recommendations, compared with 29 and 32 months under BCLC and CNLC. In clinician-centric evaluations, blinded hepatobiliary specialists rated HCC-STAR's reasoning and evidence-based justifications as trustworthy. The model surpassed resident and attending physicians in treatment accuracy and helped physicians make more accurate decisions faster when used as an assistant. These findings support HCC-STAR as a reliable and verifiable decision-support system for risk stratification and precision therapy in HCC.

==> (inline-0) <==
\begin{tabular}{lcccc}
    \toprule
        Models & C-index & P value & AUROC & P value \\ \midrule
        Our model & \textbf{0.7371 (0.7234–0.7507)} & ~ & \textbf{0.7573 (0.7193–0.7953)} & ~ \\ 
        AJCC staging system & 0.6594 (0.6442–0.6754) & $<0.001$ & 0.6514 (0.6152–0.6876) & $<0.001$ \\ 
        BCLC staging system & 0.6789 (0.6639–0.6940) & $<0.001$ & 0.6719 (0.6347–0.7090) & $<0.001$ \\ 
        CNLC staging system & 0.6846 (0.6695–0.6996) & $<0.001$ & 0.6808 (0.6426–0.7189) & $<0.001$ \\ \midrule
        GPT-4o & 0.7002 (0.6856–0.7146) & $<0.001$ & 0.6555 (0.6158–0.6952) & $<0.001$ \\
        GPT-5 & 0.7216 (0.7071–0.7372) & $0.136$ & 0.6534 (0.6129–0.6940) & $<0.001$ \\ 
        Gemini-2.5pro & 0.7274 (0.7124–0.7425) & $0.304$ & 0.6692 (0.6290–0.7095) & $<0.001$ \\ 
        Deepseek-R1 & 0.7201 (0.7050–0.7347) & $0.084$ & 0.6501 (0.6097–0.6905) & $<0.001$ \\ 
        Claude & 0.7186 (0.7048–0.7330) & $0.074$ & 0.6498 (0.6095–0.6901) & $<0.001$ \\ \bottomrule
\end{tabular}
\begin{tabular}{lcccc}
    \toprule
        Models & C-index & P value & AUROC & P value \\ \midrule
        Our model & \textbf{0.7079 (0.6935–0.7228)} & ~ & \textbf{0.7325 (0.6634–0.8016)} & ~ \\ 
        AJCC staging system & 0.6581 (0.6438–0.6717) & $<0.001$ & 0.6611 (0.5987–0.7235) & $0.001$ \\ 
        BCLC staging system & 0.6808 (0.6680–0.6942) & $<0.001$ & 0.6711 (0.6062–0.7360) & $0.004$ \\ 
        CNLC staging system & 0.6659 (0.6524–0.6794) & $<0.001$ & 0.6586 (0.5905–0.7268) & $0.004$ \\ \midrule
        XGBoost & 0.7003 (0.6853–0.7147) & $0.009$ & 0.7189 (0.6500–0.7878) & $0.148$ \\
        MLP & 0.6830 (0.6688–0.6961) & $<0.001$ & 0.6619 (0.5969–0.7270) & $0.010$ \\ 
        SVM & 0.6670 (0.6525–0.6806) & $<0.001$ & 0.6020 (0.5337–0.6703) & $<0.001$ \\ 
        Bayesian models & 0.6398 (0.6268–0.6523) & $<0.001$ & 0.4907 (0.4250–0.5564) & $<0.001$ \\ \bottomrule
    \end{tabular}
\begin{tabular}{p{6cm} p{7.5cm}}
\toprule
\textbf{Field} & \textbf{Description} \\
\midrule
\multicolumn{2}{l}{\textbf{Patient demographics}} \\
Sex & Patient's biological sex \\
Age & Age at initial diagnosis \\
% Race.recode & Race recode variable provided by SEER \\
% Race.ethnicity & Ethnicity classification \\
Marital.status.at.diagnosis & Marital status at diagnosis \\
% Median.household.income.inflation.adj & Median household income (inflation-adjusted to 2022) \\
% Rural.Urban.Continuum.Code & Rural–urban classification of patient residence \\
\hline
\multicolumn{2}{l}{\textbf{Tumor characteristics}} \\
Grade & Tumor differentiation / histological grade \\
ICD-O-3.Hist.behav & Histology and behavior code (ICD-O-3 standard) \\
Stage & SEER summary stage at diagnosis \\
T / N / M & Tumor, nodal, and metastasis categories\\
Tumor.size & Maximum tumor size (mm) \\
AFP & Alpha-fetoprotein (AFP) biomarker status \\
Fibrosis & Fibrosis score (e.g., Ishak or bridging fibrosis) \\
Mets.bone / brain / liver / lung / other & Indicators for specific metastasis sites \\
First.malignant.primary.indicator & Whether this is the first malignant primary tumor \\
Total.number.of.in.situ.malignant.tumors & Number of in situ or malignant tumors recorded \\
\hline
\multicolumn{2}{l}{\textbf{Treatment information}} \\
Surgery & Indicator for surgical treatment received \\
Surg.lymn1 & Number of regional lymph nodes removed \\
Surg.oth.treat & Other surgical treatments performed \\
Surg.Rad & Surgery plus radiotherapy indicator \\
Radiation & Radiotherapy received (yes/no) \\
\hline
\multicolumn{2}{l}{\textbf{Survival outcomes and follow-up}} \\
OS\_Code / CSS\_Code & Overall survival and cause-specific survival event codes \\
Survival.months & Survival duration in months \\
COD.to.site.recode & Cause of death / vital status \\
Year.of.diagnosis & Year of initial diagnosis \\
\bottomrule
\end{tabular}
\begin{tabular}{p{6cm} p{8cm}}
\hline
\textbf{Field} & \textbf{Description} \\
\hline
\multicolumn{2}{l}{\textbf{General information}} \\
Sex & Patient's biological sex \\
Age & Age at initial diagnosis \\
PS score & Eastern Cooperative Oncology Group performance status (ECOG PS) \\
Extrahepatic\_metastasis & Indicator of metastasis beyond the liver (Yes/No) \\
\hline
\multicolumn{2}{l}{\textbf{Child\_Pugh score}} \\
Score & Overall Child--Pugh score (A (0), B (1), or C (2)) \\
Total\_bilirubin & Total bilirubin level \\
Serum\_albumin & Serum albumin concentration \\
Prothrombin\_time & Prolongation of prothrombin time (seconds) \\
Ascites & Ascites status (none, mild, severe) \\
Hepatic\_encelopathy & Presence and grade of hepatic encephalopathy \\
\hline
\multicolumn{2}{l}{\textbf{Examination related}} \\
Laboratory\_examination & Structured laboratory test results (blood counts, liver function, tumor markers, viral serologies) \\
Pathological\_examination & Biopsy-based pathology reports (gross description, microscopic features, diagnostic conclusions) \\
Imaging\_examination & Radiology examination reports (e.g., abdominal CT, chest CT) including findings and impressions \\
\hline
\end{tabular}
\begin{tabularx}{\linewidth}{p{2.0cm}|X|X|X|X|X|X|X|X|X|X|X|X}
% \caption{Baseline characteristics of the external multi-center HCC cohort.}\\
\toprule
Characteristics & Center A      (N=1398)      & Center B      (N=1994)      & Center C      (N=945)       & Center D      (N=865)       & Center E      (N=431)       & Center F      (N=319)       & Center G      (N=299)       & Center H      (N=165)       & Center I       (N=76)       & Center J       (N=63)       & Center K       (N=57)       & Center L       (N=56)       \\ \midrule
\midrule
\endfirsthead
\multicolumn{13}{l}{\small\emph{Continued on next page}} \\
\toprule
Characteristics & Center A      (N=1398)      & Center B      (N=1994)      & Center C      (N=945)       & Center D      (N=865)       & Center E      (N=431)       & Center F      (N=319)       & Center G      (N=299)       & Center H      (N=165)       & Center I       (N=76)       & Center J       (N=63)       & Center K       (N=57)       & Center L       (N=56)       \\ \midrule
\midrule
\endhead
\midrule \multicolumn{13}{r}{\small\emph{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\rowcolor{gray!30}
\textbf{Sex}  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    female &   260 (18.6\%)    &   406 (20.4\%)    &   213 (22.5\%)    &   109 (12.6\%)    &    93 (21.6\%)    &    55 (17.2\%)    &    47 (15.7\%)    &    29 (17.6\%)    &    10 (13.2\%)    &    9 (14.3\%)     &    9 (15.8\%)     &    8 (14.3\%)     \\
\rowcolor{gray!10}
    male &   1138 (81.4\%)   &   1588 (79.6\%)   &   732 (77.5\%)    &   756 (87.4\%)    &   338 (78.4\%)    &   264 (82.8\%)    &   252 (84.3\%)    &   136 (82.4\%)    &    66 (86.8\%)    &    54 (85.7\%)    &    48 (84.2\%)    &    48 (85.7\%)    \\
\rowcolor{gray!10}
Age (years) & 59.0 [51.0;66.0] & 60.0 [53.0;66.0] & 59.0 [50.0;66.0] & 57.0 [48.0;64.0] & 61.0 [53.0;67.0] & 61.0 [53.0;68.0] & 56.0 [47.0;65.0] & 52.0 [46.0;60.0] & 61.0 [51.0;69.0] & 54.0 [45.0;62.0] & 60.0 [52.0;65.0] & 54.5 [45.8;65.2] \\
\rowcolor{gray!10}
BMI ($kg/m^2$) & 23.8 [21.5;25.8] & 24.2 [22.3;26.8] & 22.8 [20.8;24.8] & 23.7 [21.7;26.3] & 23.6 [21.4;26.0] & 23.5 [20.4;26.7] & 23.5 [21.3;25.6] & 23.4 [21.3;25.6] & 23.9 [22.4;26.1] & 23.5 [20.8;25.4] & 23.7 [21.2;26.8] & 24.3 [20.4;26.0] \\
\rowcolor{gray!30}
\textbf{Diabetes}  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   727 (73.7\%)    &   1603 (80.4\%)   &   696 (85.1\%)    &   682 (82.8\%)    &   286 (88.5\%)    &   254 (79.6\%)    &   252 (84.3\%)    &   136 (82.4\%)    &    57 (75.0\%)    &    56 (88.9\%)    &    40 (70.2\%)    &    51 (91.1\%)    \\
\rowcolor{gray!10}
    Yes &   260 (26.3\%)    &   391 (19.6\%)    &   122 (14.9\%)    &   142 (17.2\%)    &    37 (11.5\%)    &    65 (20.4\%)    &    47 (15.7\%)    &    29 (17.6\%)    &    19 (25.0\%)    &    7 (11.1\%)     &    17 (29.8\%)    &    5 (8.93\%)     \\
\rowcolor{gray!30}
\textbf{Hypertension }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   660 (66.9\%)    &   1302 (65.3\%)   &   586 (77.4\%)    &   663 (80.5\%)    &   294 (74.8\%)    &   205 (64.3\%)    &   237 (79.3\%)    &   138 (83.6\%)    &    53 (69.7\%)    &    53 (84.1\%)    &    42 (73.7\%)    &    43 (76.8\%)    \\
\rowcolor{gray!10}
    Yes &   326 (33.1\%)    &   692 (34.7\%)    &   171 (22.6\%)    &   161 (19.5\%)    &    99 (25.2\%)    &   114 (35.7\%)    &    62 (20.7\%)    &    27 (16.4\%)    &    23 (30.3\%)    &    10 (15.9\%)    &    15 (26.3\%)    &    13 (23.2\%)    \\
\rowcolor{gray!30}
\textbf{Cirrhosis }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   412 (40.9\%)    &   444 (22.3\%)    &   363 (46.4\%)    &   429 (56.1\%)    &    39 (9.90\%)    &   138 (43.3\%)    &   122 (40.8\%)    &    59 (35.8\%)    &    9 (11.8\%)     &    18 (28.6\%)    &    15 (26.3\%)    &    7 (12.5\%)     \\
\rowcolor{gray!10}
    Yes &   596 (59.1\%)    &   1543 (77.7\%)   &   420 (53.6\%)    &   336 (43.9\%)    &   355 (90.1\%)    &   181 (56.7\%)    &   177 (59.2\%)    &   106 (64.2\%)    &    67 (88.2\%)    &    45 (71.4\%)    &    42 (73.7\%)    &    49 (87.5\%)    \\
\rowcolor{gray!30}
\textbf{Chronic liver disease }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   182 (15.9\%)    &   192 (9.63\%)    &    47 (6.83\%)    &   124 (15.0\%)    &    30 (7.46\%)    &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    1 (1.59\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    HBV &   850 (74.4\%)    &   1471 (73.8\%)   &   476 (69.2\%)    &   626 (76.0\%)    &   353 (87.8\%)    &   237 (74.3\%)    &   250 (83.6\%)    &   144 (87.3\%)    &    65 (85.5\%)    &    56 (88.9\%)    &    49 (86.0\%)    &    47 (83.9\%)    \\
\rowcolor{gray!10}
    HBV+HCV &    6 (0.53\%)     &    12 (0.60\%)    &    0 (0.00\%)     &    8 (0.97\%)     &    0 (0.00\%)     &    2 (0.63\%)     &    1 (0.33\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    HCV &    24 (2.10\%)    &   140 (7.02\%)    &    15 (2.18\%)    &    22 (2.67\%)    &    7 (1.74\%)     &    0 (0.00\%)     &    8 (2.68\%)     &    2 (1.21\%)     &    4 (5.26\%)     &    1 (1.59\%)     &    6 (10.5\%)     &    2 (3.57\%)     \\
\rowcolor{gray!10}
    Others &    80 (7.01\%)    &   179 (8.98\%)    &   150 (21.8\%)    &    44 (5.34\%)    &    12 (2.99\%)    &    80 (25.1\%)    &    40 (13.4\%)    &    19 (11.5\%)    &    7 (9.21\%)     &    5 (7.94\%)     &    2 (3.51\%)     &    7 (12.5\%)     \\
\rowcolor{gray!30}
\textbf{ECOG PS }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    0 &   669 (54.9\%)    &   1228 (61.6\%)   &   248 (34.4\%)    &   467 (55.5\%)    &   144 (61.3\%)    &    319 (100\%)    &    66 (23.5\%)    &    67 (40.6\%)    &    38 (50.0\%)    &    21 (33.9\%)    &    30 (52.6\%)    &    27 (48.2\%)    \\
\rowcolor{gray!10}
    1 &   433 (35.6\%)    &   766 (38.4\%)    &   353 (49.0\%)    &   328 (39.0\%)    &    70 (29.8\%)    &    0 (0.00\%)     &   197 (70.1\%)    &    97 (58.8\%)    &    38 (50.0\%)    &    35 (56.5\%)    &    19 (33.3\%)    &    24 (42.9\%)    \\
\rowcolor{gray!10}
    2 &   110 (9.03\%)    &    0 (0.00\%)     &   113 (15.7\%)    &    47 (5.58\%)    &    21 (8.94\%)    &    0 (0.00\%)     &    18 (6.41\%)    &    1 (0.61\%)     &    0 (0.00\%)     &    5 (8.06\%)     &    8 (14.0\%)     &    5 (8.93\%)     \\
\rowcolor{gray!10}
    3 &    6 (0.49\%)     &    0 (0.00\%)     &    5 (0.69\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    1 (1.61\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    4 &    0 (0.00\%)     &    0 (0.00\%)     &    1 (0.14\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!30}
\textbf{Child-Pugh score }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    A &   810 (69.4\%)    &   1752 (88.0\%)   &   703 (85.1\%)    &   627 (74.5\%)    &   314 (79.7\%)    &   303 (95.0\%)    &   293 (98.0\%)    &   164 (99.4\%)    &    59 (77.6\%)    &    59 (93.7\%)    &    47 (82.5\%)    &    49 (87.5\%)    \\
\rowcolor{gray!10}
    B &   307 (26.3\%)    &   239 (12.0\%)    &   117 (14.2\%)    &   215 (25.5\%)    &    78 (19.8\%)    &    13 (4.08\%)    &    6 (2.01\%)     &    1 (0.61\%)     &    17 (22.4\%)    &    4 (6.35\%)     &    10 (17.5\%)    &    7 (12.5\%)     \\
\rowcolor{gray!10}
    C &    50 (4.28\%)    &    0 (0.00\%)     &    6 (0.73\%)     &    0 (0.00\%)     &    2 (0.51\%)     &    3 (0.94\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!30}
\textbf{mALBI\_stage }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    Grade 1 &   363 (33.2\%)    &   1498 (76.0\%)   &   331 (38.3\%)    &   289 (39.5\%)    &   145 (34.4\%)    &   210 (65.8\%)    &   225 (75.3\%)    &   126 (76.4\%)    &    26 (34.2\%)    &    36 (57.1\%)    &    32 (56.1\%)    &    26 (46.4\%)    \\
\rowcolor{gray!10}
    Grade 2a &   274 (25.0\%)    &   292 (14.8\%)    &   204 (23.6\%)    &   202 (27.6\%)    &    96 (22.8\%)    &    72 (22.6\%)    &    50 (16.7\%)    &    27 (16.4\%)    &    15 (19.7\%)    &    16 (25.4\%)    &    6 (10.5\%)     &    10 (17.9\%)    \\
\rowcolor{gray!10}
    Grade 2b &   392 (35.8\%)    &   172 (8.73\%)    &   238 (27.5\%)    &   220 (30.1\%)    &   171 (40.6\%)    &    35 (11.0\%)    &    23 (7.69\%)    &    11 (6.67\%)    &    29 (38.2\%)    &    10 (15.9\%)    &    17 (29.8\%)    &    19 (33.9\%)    \\
\rowcolor{gray!10}
    Grade 3 &    66 (6.03\%)    &    8 (0.41\%)     &    92 (10.6\%)    &    21 (2.87\%)    &    9 (2.14\%)     &    2 (0.63\%)     &    1 (0.33\%)     &    1 (0.61\%)     &    6 (7.89\%)     &    1 (1.59\%)     &    2 (3.51\%)     &    1 (1.79\%)     \\
\rowcolor{gray!10}
WBC (10\textsuperscript{9}/L) & 4.69 [3.47;6.26] & 5.11 [4.08;6.29] & 5.38 [4.20;7.40] & 5.50 [4.10;7.17] & 5.00 [3.80;6.30] & 5.60 [4.50;7.00] & 5.56 [4.50;7.04] & 5.18 [4.29;6.57] & 4.80 [3.88;6.15] & 6.26 [5.30;7.62] & 5.20 [3.40;6.40] & 4.55 [3.10;5.85] \\
\rowcolor{gray!10}
NEUT (10\textsuperscript{9}/L) & 3.06 [2.12;4.50] & 2.86 [2.15;3.74] & 3.50 [2.40;5.68] & 3.40 [2.40;4.80] & 2.90 [2.16;4.10] & 3.57 [2.66;4.64] & 3.00 [2.40;4.15] & 3.24 [2.51;4.08] & 3.15 [2.40;4.60] & 3.89 [3.12;5.14] & 3.70 [2.50;4.70] & 3.25 [2.28;4.50] \\
\rowcolor{gray!10}
LYMPH (10\textsuperscript{9}/L) & 1.01 [0.61;1.46] & 1.54 [1.19;1.96] & 1.17 [0.80;1.50] & 1.28 [0.88;1.74] & 1.30 [0.90;1.70] & 1.48 [1.07;1.85] & 1.68 [1.31;2.09] & 1.35 [1.02;1.71] & 0.90 [0.70;1.40] & 1.67 [1.30;2.03] & 1.10 [0.70;1.50] & 0.85 [0.60;1.20] \\
\rowcolor{gray!10}
RBC (10\textsuperscript{12}/L) & 4.03 [3.48;4.51] & 4.62 [4.23;4.98] & 4.09 [3.66;4.56] & 4.48 [3.92;5.00] & 4.06 [3.59;4.45] & 4.52 [4.12;4.88] & 4.70 [4.34;5.18] & 4.76 [4.40;5.11] & 4.40 [3.58;5.00] & 4.59 [4.25;4.86] & 4.40 [3.60;5.00] & 4.25 [3.18;4.82] \\
\rowcolor{gray!10}
HGB (g/L) &  126 [110;139]   &  145 [133;155]   &  131 [116;142]   &  138 [123;152]   &  130 [118;143]   &  142 [128;154]   &  144 [128;154]   &  146 [133;156]   &  137 [120;152]   &  139 [126;145]   &  135 [120;150]   &  132 [115;147]   \\
\rowcolor{gray!10}
PLT (10\textsuperscript{9}/L) &  135 [86.2;191]  &  153 [110;200]   &  154 [113;205]   &  158 [111;222]   &  124 [79.8;177]  &  156 [118;196]   &  184 [132;227]   &  160 [123;216]   &  159 [98.5;206]  &  220 [158;282]   &  152 [104;227]   &  148 [98.2;210]  \\
\rowcolor{gray!10}
ALT (U/L) & 27.7 [17.6;47.4] & 25.0 [17.0;38.0] & 28.0 [18.0;47.0] & 35.0 [22.9;53.0] & 30.8 [21.0;45.7] & 30.0 [21.0;44.0] & 29.0 [22.0;41.0] & 30.1 [22.2;43.9] & 37.4 [24.0;51.4] & 31.0 [25.5;50.5] & 30.0 [15.8;43.1] & 32.2 [19.5;47.2] \\
\rowcolor{gray!10}
AST (U/L) & 39.3 [25.0;78.3] & 26.0 [20.0;37.0] & 31.0 [22.0;46.0] & 42.0 [29.4;68.9] & 35.6 [25.0;54.8] & 34.0 [25.5;49.0] & 28.0 [22.0;40.0] & 31.9 [26.2;41.8] & 47.0 [31.5;70.7] & 42.0 [26.0;60.5] & 37.2 [27.4;67.0] & 44.9 [30.6;69.2] \\
\rowcolor{gray!10}
TBIL ($\mu$mmol/L) & 15.3 [10.3;27.6] & 14.0 [10.3;18.7] & 15.6 [11.6;21.2] & 17.5 [12.7;24.1] & 18.1 [13.5;25.5] & 15.3 [11.7;20.4] & 13.3 [9.75;16.9] & 15.1 [12.1;19.6] & 18.9 [15.0;31.5] & 12.4 [8.15;18.8] & 16.2 [11.2;22.0] & 17.9 [10.9;28.1] \\
\rowcolor{gray!10}
DBIL (umol/L) & 6.80 [4.60;14.2] & 5.50 [4.20;7.60] & 3.90 [2.70;6.10] & 6.70 [4.60;10.0] & 6.50 [4.40;10.1] & 3.10 [2.30;4.45] & 4.59 [3.50;6.06] & 2.83 [2.20;3.70] & 8.25 [5.65;17.5] & 4.10 [3.15;6.55] & 7.30 [4.40;12.4] & 6.90 [4.88;12.1] \\
\rowcolor{gray!10}
ALB (g/L) & 37.1 [33.9;40.3] & 42.5 [39.7;45.4] & 38.3 [34.9;41.9] & 38.2 [35.3;42.0] & 37.7 [34.2;41.6] & 41.1 [38.7;43.5] & 42.2 [39.3;44.8] & 42.8 [39.8;45.8] & 37.8 [34.6;40.9] & 38.9 [36.0;41.9] & 40.6 [35.5;44.1] & 38.8 [35.0;43.2] \\
\rowcolor{gray!10}
GGT (U/L) & 72.0 [37.0;162]  & 44.0 [27.0;79.0] & 58.5 [31.0;121]  & 96.0 [48.0;180]  & 59.0 [32.0;117]  & 53.0 [27.5;105]  & 41.0 [27.0;80.0] & 48.3 [29.0;95.5] &  107 [56.6;211]  &  106 [55.0;196]  & 97.5 [39.7;198]  & 95.7 [50.0;190]  \\
\rowcolor{gray!10}
ALP (U/L) &  102 [76.0;152]  & 85.0 [69.0;108]  & 97.0 [76.0;132]  &  110 [84.5;160]  &  106 [78.0;146]  & 96.5 [78.0;128]  & 74.0 [61.0;94.0] & 93.1 [77.7;111]  &  135 [93.3;229]  &  110 [80.0;152]  &  114 [92.0;181]  &  118 [80.9;199]  \\
\rowcolor{gray!10}
Cre ($\mu$mol/L) & 67.0 [57.0;78.0] & 69.0 [60.0;78.0] & 67.9 [59.3;78.7] & 67.0 [58.0;76.0] & 63.5 [55.1;73.7] & 71.4 [62.2;80.2] & 81.0 [68.0;93.0] & 75.8 [68.1;83.8] & 59.3 [51.8;71.6] & 73.0 [66.0;78.0] & 60.3 [51.4;69.0] & 65.4 [54.9;74.5] \\
\rowcolor{gray!10}
BUN (mmol/L) & 5.00 [3.90;6.30] & 5.20 [4.30;6.20] & 5.21 [4.20;6.36] & 4.50 [3.60;5.70] & 4.75 [3.98;5.83] & 5.38 [4.38;6.43] & 4.90 [4.11;5.68] & 5.48 [4.50;6.33] & 4.90 [3.58;5.82] & 4.49 [3.37;5.46] & 5.10 [3.80;6.00] & 4.80 [4.05;5.90] \\
\rowcolor{gray!10}
UA ($\mu$mol/L) &  308 [253;386]   &  306 [256;361]   &  301 [235;367]   &  311 [253;376]   &  271 [213;333]   &  323 [276;377]   &  315 [284;360]   &  346 [285;406]   &  298 [219;336]   &  320 [268;370]   &  299 [251;336]   &  287 [231;352]   \\
\rowcolor{gray!10}
GLU (mmol/L) & 5.46 [4.87;7.26] & 5.25 [4.77;6.15] & 5.11 [4.58;6.18] & 5.38 [4.78;6.22] & 5.38 [4.84;6.20] & 5.58 [4.99;6.49] & 5.08 [4.89;5.72] & 5.28 [4.77;6.10] & 5.45 [4.90;6.50] & 5.80 [5.00;7.28] & 5.50 [5.00;6.40] & 5.60 [4.90;6.50] \\
\rowcolor{gray!10}
PT (s) & 12.6 [11.9;14.2] & 11.9 [11.3;12.5] & 12.2 [11.4;13.0] & 13.1 [12.3;14.0] & 12.1 [11.3;12.9] & 13.2 [12.8;13.8] & 12.3 [11.7;13.0] & 11.7 [11.3;12.2] & 13.0 [12.0;13.9] & 11.9 [11.3;12.6] & 12.6 [11.8;13.9] & 12.9 [12.1;13.6] \\
\rowcolor{gray!10}
INR & 1.08 [1.02;1.23] & 1.03 [0.98;1.09] & 1.12 [1.04;1.19] & 1.04 [1.00;1.10] & 1.10 [1.04;1.19] & 1.02 [0.97;1.07] & 1.01 [0.96;1.06] & 1.04 [1.00;1.08] & 1.10 [1.00;1.20] & 1.05 [1.00;1.12] & 1.10 [1.00;1.20] & 1.10 [1.00;1.20] \\
\rowcolor{gray!10}
APTT (s) & 28.8 [27.1;31.9] & 26.8 [24.9;29.3] & 31.3 [29.3;33.7] & 33.9 [28.5;37.7] & 34.1 [31.5;37.1] & 35.0 [33.0;37.8] & 32.3 [29.9;34.6] & 27.6 [26.2;29.0] & 28.6 [27.0;31.0] & 32.7 [30.7;34.6] & 27.7 [26.6;31.1] & 28.9 [27.1;30.9] \\
\rowcolor{gray!10}
Fib (g/L) & 2.43 [1.82;3.18] & 2.55 [2.18;3.09] &  309 [248;393]   & 3.30 [2.68;4.11] & 2.66 [2.21;3.25] & 2.96 [2.42;3.57] & 2.81 [2.39;3.41] & 2.53 [2.20;2.97] & 3.55 [2.77;4.60] & 3.38 [2.81;4.07] & 3.50 [2.90;5.10] & 3.80 [2.90;4.95] \\
\rowcolor{gray!30}
\textbf{AFP }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    $<=400$ &   827 (78.5\%)    &   1608 (82.9\%)   &   578 (77.4\%)    &   259 (43.1\%)    &   341 (85.0\%)    &   238 (75.1\%)    &   235 (78.6\%)    &   115 (71.0\%)    &    33 (43.4\%)    &    37 (58.7\%)    &    26 (45.6\%)    &    18 (32.1\%)    \\
\rowcolor{gray!10}
    $>400$ &   227 (21.5\%)    &   332 (17.1\%)    &   169 (22.6\%)    &   342 (56.9\%)    &    60 (15.0\%)    &    79 (24.9\%)    &    64 (21.4\%)    &    47 (29.0\%)    &    43 (56.6\%)    &    26 (41.3\%)    &    31 (54.4\%)    &    38 (67.9\%)    \\
\rowcolor{gray!30}
\textbf{PIVKA-II }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    $<=1000$ &   759 (73.6\%)    &   844 (85.7\%)    &   171 (65.8\%)    &   258 (45.9\%)    &      0 (.\%)      &   135 (79.4\%)    &    16 (72.7\%)    &   121 (76.6\%)    &    40 (52.6\%)    &    34 (54.0\%)    &    30 (52.6\%)    &    28 (50.0\%)    \\
\rowcolor{gray!10}
    $>1000$ &   272 (26.4\%)    &   141 (14.3\%)    &    89 (34.2\%)    &   304 (54.1\%)    &      0 (.\%)      &    35 (20.6\%)    &    6 (27.3\%)     &    37 (23.4\%)    &    36 (47.4\%)    &    29 (46.0\%)    &    27 (47.4\%)    &    28 (50.0\%)    \\
\rowcolor{gray!30}
\textbf{Tumor numbers }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    1 &   675 (57.9\%)    &   1491 (75.3\%)   &   529 (75.5\%)    &   431 (52.5\%)    &   225 (66.8\%)    &   268 (84.3\%)    &   284 (95.0\%)    &   147 (89.1\%)    &    3 (3.95\%)     &    34 (54.8\%)    &    2 (3.51\%)     &    7 (12.5\%)     \\
\rowcolor{gray!10}
    2 &   160 (13.7\%)    &   315 (15.9\%)    &   105 (15.0\%)    &    93 (11.3\%)    &    36 (10.7\%)    &    25 (7.86\%)    &    12 (4.01\%)    &    7 (4.24\%)     &    13 (17.1\%)    &    12 (19.4\%)    &    3 (5.26\%)     &    7 (12.5\%)     \\
\rowcolor{gray!10}
    3 &    85 (7.29\%)    &    67 (3.38\%)    &    19 (2.71\%)    &    55 (6.70\%)    &    6 (1.78\%)     &    5 (1.57\%)     &    3 (1.00\%)     &    1 (0.61\%)     &    5 (6.58\%)     &    1 (1.61\%)     &    9 (15.8\%)     &    3 (5.36\%)     \\
\rowcolor{gray!10}
    $>=4$ &   246 (21.1\%)    &   107 (5.40\%)    &    48 (6.85\%)    &   242 (29.5\%)    &    70 (20.8\%)    &    20 (6.29\%)    &    0 (0.00\%)     &    10 (6.06\%)    &    55 (72.4\%)    &    15 (24.2\%)    &    43 (75.4\%)    &    39 (69.6\%)    \\
\rowcolor{gray!30}
\textbf{Tumor diameter }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    $<=3$ &   341 (29.8\%)    &   1023 (51.7\%)   &   161 (23.9\%)    &   150 (17.4\%)    &    90 (28.2\%)    &   120 (37.7\%)    &    97 (38.6\%)    &    48 (29.1\%)    &    3 (3.95\%)     &    12 (19.4\%)    &    3 (5.26\%)     &    6 (10.7\%)     \\
\rowcolor{gray!10}
    $>3, <=5$ &   274 (23.9\%)    &   539 (27.3\%)    &   174 (25.8\%)    &   109 (12.6\%)    &    78 (24.5\%)    &    91 (28.6\%)    &    67 (26.7\%)    &    46 (27.9\%)    &    3 (3.95\%)     &    11 (17.7\%)    &    6 (10.5\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    $>5$ &   531 (46.3\%)    &   415 (21.0\%)    &   340 (50.4\%)    &   605 (70.0\%)    &   151 (47.3\%)    &   107 (33.6\%)    &    87 (34.7\%)    &    71 (43.0\%)    &    70 (92.1\%)    &    39 (62.9\%)    &    48 (84.2\%)    &    50 (89.3\%)    \\
\rowcolor{gray!30}
\textbf{Vessel invasion }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   898 (75.7\%)    &   1901 (96.0\%)   &   453 (64.3\%)    &   471 (54.5\%)    &   182 (76.8\%)    &   301 (94.4\%)    &   291 (97.3\%)    &   125 (75.8\%)    &    24 (31.6\%)    &    50 (79.4\%)    &    18 (31.6\%)    &    16 (28.6\%)    \\
\rowcolor{gray!10}
    Yes &   288 (24.3\%)    &    79 (3.99\%)    &   252 (35.7\%)    &   394 (45.5\%)    &    55 (23.2\%)    &    18 (5.64\%)    &    8 (2.68\%)     &    40 (24.2\%)    &    52 (68.4\%)    &    13 (20.6\%)    &    39 (68.4\%)    &    40 (71.4\%)    \\
\rowcolor{gray!30}
\textbf{Lymph Node Metastasis }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   879 (87.8\%)    &   1738 (87.8\%)   &   603 (85.9\%)    &   800 (92.5\%)    &   378 (87.7\%)    &   314 (98.4\%)    &   295 (98.7\%)    &    165 (100\%)    &    70 (92.1\%)    &    55 (87.3\%)    &    48 (84.2\%)    &    49 (87.5\%)    \\
\rowcolor{gray!10}
    Yes &   122 (12.2\%)    &   241 (12.2\%)    &    99 (14.1\%)    &    65 (7.51\%)    &    53 (12.3\%)    &    5 (1.57\%)     &    4 (1.34\%)     &    0 (0.00\%)     &    6 (7.89\%)     &    8 (12.7\%)     &    9 (15.8\%)     &    7 (12.5\%)     \\
\rowcolor{gray!30}
\textbf{Distant Metastasis }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   870 (86.1\%)    &   1926 (97.3\%)   &   636 (90.3\%)    &   757 (87.5\%)    &   376 (87.2\%)    &   317 (99.4\%)    &    299 (100\%)    &   162 (99.4\%)    &    62 (81.6\%)    &    52 (82.5\%)    &    35 (61.4\%)    &    45 (80.4\%)    \\
\rowcolor{gray!10}
    Yes &   140 (13.9\%)    &    53 (2.68\%)    &    68 (9.66\%)    &   108 (12.5\%)    &    55 (12.8\%)    &    2 (0.63\%)     &    0 (0.00\%)     &    1 (0.61\%)     &    14 (18.4\%)    &    11 (17.5\%)    &    22 (38.6\%)    &    11 (19.6\%)    \\
\rowcolor{gray!30}
\textbf{BCLC stage }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    0 &    98 (9.91\%)    &   354 (17.9\%)    &    36 (5.68\%)    &    32 (3.80\%)    &    13 (5.51\%)    &    59 (18.5\%)    &    37 (14.7\%)    &    19 (11.7\%)    &    0 (0.00\%)     &    6 (9.68\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    A &   382 (38.6\%)    &   1068 (54.1\%)   &   249 (39.3\%)    &   264 (31.4\%)    &    92 (39.0\%)    &   199 (62.4\%)    &   195 (77.7\%)    &    95 (58.3\%)    &    0 (0.00\%)     &    20 (32.3\%)    &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    B &   131 (13.2\%)    &   223 (11.3\%)    &    58 (9.15\%)    &   123 (14.6\%)    &    32 (13.6\%)    &    35 (11.0\%)    &    8 (3.19\%)     &    9 (5.52\%)     &    23 (30.3\%)    &    17 (27.4\%)    &    16 (28.1\%)    &    15 (26.8\%)    \\
\rowcolor{gray!10}
    C &   328 (33.2\%)    &   329 (16.7\%)    &   285 (45.0\%)    &   423 (50.2\%)    &    97 (41.1\%)    &    23 (7.21\%)    &    11 (4.38\%)    &    40 (24.5\%)    &    53 (69.7\%)    &    19 (30.6\%)    &    41 (71.9\%)    &    41 (73.2\%)    \\
\rowcolor{gray!10}
    D &    50 (5.06\%)    &    0 (0.00\%)     &    6 (0.95\%)     &    0 (0.00\%)     &    2 (0.85\%)     &    3 (0.94\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!30}
\textbf{CNLC stage }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    Ia &   300 (30.2\%)    &   1050 (53.2\%)   &   155 (24.3\%)    &   131 (15.6\%)    &    64 (27.1\%)    &   181 (56.7\%)    &   149 (59.4\%)    &    65 (39.9\%)    &    0 (0.00\%)     &    15 (24.2\%)    &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    Ib &   179 (18.0\%)    &   372 (18.8\%)    &   128 (20.1\%)    &   165 (19.6\%)    &    41 (17.4\%)    &    77 (24.1\%)    &    83 (33.1\%)    &    49 (30.1\%)    &    0 (0.00\%)     &    11 (17.7\%)    &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    IIa &    80 (8.06\%)    &   164 (8.31\%)    &    41 (6.44\%)    &    55 (6.53\%)    &    14 (5.93\%)    &    20 (6.27\%)    &    8 (3.19\%)     &    2 (1.23\%)     &    0 (0.00\%)     &    10 (16.1\%)    &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    IIb &    51 (5.14\%)    &    59 (2.99\%)    &    16 (2.51\%)    &    68 (8.08\%)    &    18 (7.63\%)    &    15 (4.70\%)    &    0 (0.00\%)     &    7 (4.29\%)     &    23 (30.3\%)    &    7 (11.3\%)     &    16 (28.1\%)    &    15 (26.8\%)    \\
\rowcolor{gray!10}
    IIIa &   152 (15.3\%)    &    50 (2.53\%)    &   178 (27.9\%)    &   282 (33.5\%)    &    34 (14.4\%)    &    16 (5.02\%)    &    7 (2.79\%)     &    39 (23.9\%)    &    36 (47.4\%)    &    6 (9.68\%)     &    16 (28.1\%)    &    28 (50.0\%)    \\
\rowcolor{gray!10}
    IIIb &   175 (17.6\%)    &   279 (14.1\%)    &   107 (16.8\%)    &   141 (16.7\%)    &    63 (26.7\%)    &    7 (2.19\%)     &    4 (1.59\%)     &    1 (0.61\%)     &    17 (22.4\%)    &    12 (19.4\%)    &    25 (43.9\%)    &    13 (23.2\%)    \\
\rowcolor{gray!10}
    IV &    56 (5.64\%)    &    0 (0.00\%)     &    12 (1.88\%)    &    0 (0.00\%)     &    2 (0.85\%)     &    3 (0.94\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    1 (1.61\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!30}
\textbf{TNM stage }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    IA &   105 (10.7\%)    &   354 (17.9\%)    &    36 (5.76\%)    &    32 (3.81\%)    &    13 (5.78\%)    &    60 (18.8\%)    &    37 (14.7\%)    &    19 (11.7\%)    &    0 (0.00\%)     &    6 (9.84\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    IB &   339 (34.6\%)    &   917 (46.5\%)    &   241 (38.6\%)    &   244 (29.0\%)    &    86 (38.2\%)    &   193 (60.5\%)    &   190 (75.7\%)    &    92 (56.4\%)    &    0 (0.00\%)     &    19 (31.1\%)    &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    II &   138 (14.1\%)    &   285 (14.4\%)    &    38 (6.08\%)    &    59 (7.02\%)    &    20 (8.89\%)    &    25 (7.84\%)    &    11 (4.38\%)    &    12 (7.36\%)    &    2 (2.63\%)     &    7 (11.5\%)     &    1 (1.75\%)     &    4 (7.14\%)     \\
\rowcolor{gray!10}
    IIIA &    64 (6.54\%)    &    89 (4.51\%)    &    30 (4.80\%)    &    84 (10.0\%)    &    16 (7.11\%)    &    18 (5.64\%)    &    2 (0.80\%)     &    0 (0.00\%)     &    21 (27.6\%)    &    11 (18.0\%)    &    15 (26.3\%)    &    11 (19.6\%)    \\
\rowcolor{gray!10}
    IIIB &   166 (17.0\%)    &    50 (2.53\%)    &   178 (28.5\%)    &   282 (33.6\%)    &    34 (15.1\%)    &    16 (5.02\%)    &    7 (2.79\%)     &    39 (23.9\%)    &    36 (47.4\%)    &    6 (9.84\%)     &    16 (28.1\%)    &    28 (50.0\%)    \\
\rowcolor{gray!10}
    IVA &    51 (5.21\%)    &   227 (11.5\%)    &    45 (7.20\%)    &    31 (3.69\%)    &    29 (12.9\%)    &    5 (1.57\%)     &    4 (1.59\%)     &    0 (0.00\%)     &    3 (3.95\%)     &    1 (1.64\%)     &    3 (5.26\%)     &    2 (3.57\%)     \\
\rowcolor{gray!10}
    IVB &   116 (11.8\%)    &    52 (2.63\%)    &    57 (9.12\%)    &   108 (12.9\%)    &    27 (12.0\%)    &    2 (0.63\%)     &    0 (0.00\%)     &    1 (0.61\%)     &    14 (18.4\%)    &    11 (18.0\%)    &    22 (38.6\%)    &    11 (19.6\%)    \\
\rowcolor{gray!30}
\textbf{Surgery }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   635 (45.4\%)    &   866 (43.4\%)    &   309 (32.7\%)    &   323 (37.3\%)    &   323 (74.9\%)    &    30 (9.40\%)    &    0 (0.00\%)     &    0 (0.00\%)     &    76 (100\%)     &    41 (65.1\%)    &    57 (100\%)     &    56 (100\%)     \\
\rowcolor{gray!10}
    Yes &   763 (54.6\%)    &   1128 (56.6\%)   &   636 (67.3\%)    &   542 (62.7\%)    &   108 (25.1\%)    &   289 (90.6\%)    &    299 (100\%)    &    165 (100\%)    &    0 (0.00\%)     &    22 (34.9\%)    &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!30}
\textbf{RFA }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   1290 (92.3\%)   &   1209 (60.6\%)   &   902 (95.4\%)    &    865 (100\%)    &    431 (100\%)    &   303 (95.0\%)    &    299 (100\%)    &   116 (70.3\%)    &    76 (100\%)     &    58 (92.1\%)    &    57 (100\%)     &    56 (100\%)     \\
\rowcolor{gray!10}
    Yes &   108 (7.73\%)    &   785 (39.4\%)    &    43 (4.55\%)    &    0 (0.00\%)     &    0 (0.00\%)     &    16 (5.02\%)    &    0 (0.00\%)     &    49 (29.7\%)    &    0 (0.00\%)     &    5 (7.94\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!30}
\textbf{TACE }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   892 (63.8\%)    &   1914 (96.0\%)   &   863 (91.3\%)    &   679 (78.5\%)    &   108 (25.1\%)    &   302 (94.7\%)    &    299 (100\%)    &   159 (96.4\%)    &    30 (39.5\%)    &    34 (54.0\%)    &    22 (38.6\%)    &    22 (39.3\%)    \\
\rowcolor{gray!10}
    Yes &   506 (36.2\%)    &    80 (4.01\%)    &    82 (8.68\%)    &   186 (21.5\%)    &   323 (74.9\%)    &    17 (5.33\%)    &    0 (0.00\%)     &    6 (3.64\%)     &    46 (60.5\%)    &    29 (46.0\%)    &    35 (61.4\%)    &    34 (60.7\%)    \\
\rowcolor{gray!30}
\textbf{HAIC }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   1181 (84.5\%)   &   1943 (97.4\%)   &   938 (99.3\%)    &   840 (97.1\%)    &    431 (100\%)    &   318 (99.7\%)    &    299 (100\%)    &   162 (98.2\%)    &    76 (100\%)     &    38 (60.3\%)    &    57 (100\%)     &    42 (75.0\%)    \\
\rowcolor{gray!10}
    Yes &   217 (15.5\%)    &    51 (2.56\%)    &    7 (0.74\%)     &    25 (2.89\%)    &    0 (0.00\%)     &    1 (0.31\%)     &    0 (0.00\%)     &    3 (1.82\%)     &    0 (0.00\%)     &    25 (39.7\%)    &    0 (0.00\%)     &    14 (25.0\%)    \\
\rowcolor{gray!30}
\textbf{EBRT }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   1319 (94.3\%)   &   1994 (100\%)    &    945 (100\%)    &   542 (62.7\%)    &    431 (100\%)    &    319 (100\%)    &    299 (100\%)    &    165 (100\%)    &    0 (0.00\%)     &    63 (100\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    Yes &    79 (5.65\%)    &    0 (0.00\%)     &    0 (0.00\%)     &   323 (37.3\%)    &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    76 (100\%)     &    0 (0.00\%)     &    57 (100\%)     &    56 (100\%)     \\
\rowcolor{gray!30}
\textbf{SIRT }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   976 (69.8\%)    &   1994 (100\%)    &    945 (100\%)    &    865 (100\%)    &    431 (100\%)    &    319 (100\%)    &    299 (100\%)    &    165 (100\%)    &    76 (100\%)     &    63 (100\%)     &    57 (100\%)     &    56 (100\%)     \\
\rowcolor{gray!10}
    Yes &   422 (30.2\%)    &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!30}
\textbf{TKI }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   972 (69.5\%)    &   1898 (95.2\%)   &   639 (67.6\%)    &   578 (66.8\%)    &   137 (31.8\%)    &   296 (92.8\%)    &   287 (96.0\%)    &    99 (60.0\%)    &    10 (13.2\%)    &    24 (38.1\%)    &    8 (14.0\%)     &    6 (10.7\%)     \\
\rowcolor{gray!10}
    Yes &   426 (30.5\%)    &    96 (4.81\%)    &   306 (32.4\%)    &   287 (33.2\%)    &   294 (68.2\%)    &    23 (7.21\%)    &    12 (4.01\%)    &    66 (40.0\%)    &    66 (86.8\%)    &    39 (61.9\%)    &    49 (86.0\%)    &    50 (89.3\%)    \\
\rowcolor{gray!30}
\textbf{ICIs }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   1036 (74.1\%)   &   1887 (94.6\%)   &   663 (70.2\%)    &   591 (68.3\%)    &   143 (33.2\%)    &   260 (81.5\%)    &   287 (96.0\%)    &    89 (53.9\%)    &    14 (18.4\%)    &    28 (44.4\%)    &    12 (21.1\%)    &    12 (21.4\%)    \\
\rowcolor{gray!10}
    Yes &   362 (25.9\%)    &   107 (5.37\%)    &   282 (29.8\%)    &   274 (31.7\%)    &   288 (66.8\%)    &    59 (18.5\%)    &    12 (4.01\%)    &    76 (46.1\%)    &    62 (81.6\%)    &    35 (55.6\%)    &    45 (78.9\%)    &    44 (78.6\%)    \\

\end{tabularx}
\begin{tabularx}{\linewidth}{p{4.5cm}|X|X|X|X|X|X|X|X|X|X|X|X}
% \caption{Baseline characteristics of the external multi-center HCC cohort (survival-filtered testing set).}\\
\toprule
Characteristics & Center A      N=412       & Center B      N=1941      & Center C       N=61       & Center D      N=817       & Center E      N=143       & Center F      N=314       & Center G      N=249       & Center H       N=47       & Center I       N=76       & Center J       N=18       & Center K       N=56       & Center L       N=56       \\ \midrule
\midrule
\endfirsthead
\multicolumn{13}{l}{\small\emph{Continued on next page}} \\
\toprule
Characteristics & Center A      N=412       & Center B      N=1941      & Center C       N=61       & Center D      N=817       & Center E      N=143       & Center F      N=314       & Center G      N=249       & Center H       N=47       & Center I       N=76       & Center J       N=18       & Center K       N=56       & Center L       N=56       \\ \midrule
\midrule
\endhead
\midrule \multicolumn{13}{r}{\small\emph{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\rowcolor{gray!30}
\textbf{Sex }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    female &    55 (13.3\%)    &   397 (20.5\%)    &    11 (18.0\%)    &   104 (12.7\%)    &    33 (23.1\%)    &    55 (17.5\%)    &    40 (16.1\%)    &    11 (23.4\%)    &    10 (13.2\%)    &    2 (11.1\%)     &    9 (16.1\%)     &    8 (14.3\%)     \\
\rowcolor{gray!10}
    male &   357 (86.7\%)    &   1544 (79.5\%)   &    50 (82.0\%)    &   713 (87.3\%)    &   110 (76.9\%)    &   259 (82.5\%)    &   209 (83.9\%)    &    36 (76.6\%)    &    66 (86.8\%)    &    16 (88.9\%)    &    47 (83.9\%)    &    48 (85.7\%)    \\
\rowcolor{gray!10}
Age (years) & 56.5 [50.0;63.0] & 60.0 [53.0;66.0] & 57.0 [49.0;62.0] & 57.0 [48.0;64.0] & 60.0 [53.0;67.0] & 61.0 [53.0;68.0] & 57.0 [48.0;66.0] & 52.0 [41.5;59.0] & 61.0 [51.0;69.0] & 52.5 [45.0;60.0] & 60.0 [51.5;65.0] & 54.5 [45.8;65.2] \\
\rowcolor{gray!10}
BMI (kg/m2) & 23.8 [21.5;26.1] & 24.2 [22.3;26.8] & 22.6 [20.9;24.0] & 23.7 [21.7;26.3] & 23.5 [21.4;25.9] & 23.5 [20.3;26.8] & 23.7 [21.3;25.8] & 23.5 [20.7;25.6] & 23.9 [22.4;26.1] & 23.7 [22.1;25.6] & 24.0 [21.2;26.8] & 24.3 [20.4;26.0] \\
\rowcolor{gray!30}
\textbf{Diabetes }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   271 (70.0\%)    &   1564 (80.6\%)   &    52 (85.2\%)    &   646 (82.7\%)    &   104 (89.7\%)    &   252 (80.3\%)    &   211 (84.7\%)    &    41 (87.2\%)    &    57 (75.0\%)    &    15 (83.3\%)    &    39 (69.6\%)    &    51 (91.1\%)    \\
\rowcolor{gray!10}
    Yes &   116 (30.0\%)    &   377 (19.4\%)    &    9 (14.8\%)     &   135 (17.3\%)    &    12 (10.3\%)    &    62 (19.7\%)    &    38 (15.3\%)    &    6 (12.8\%)     &    19 (25.0\%)    &    3 (16.7\%)     &    17 (30.4\%)    &    5 (8.93\%)     \\
\rowcolor{gray!30}
\textbf{Hypertension }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   275 (71.1\%)    &   1264 (65.1\%)   &    45 (75.0\%)    &   627 (80.3\%)    &    96 (73.3\%)    &   201 (64.0\%)    &   198 (79.5\%)    &    39 (83.0\%)    &    53 (69.7\%)    &    14 (77.8\%)    &    41 (73.2\%)    &    43 (76.8\%)    \\
\rowcolor{gray!10}
    Yes &   112 (28.9\%)    &   677 (34.9\%)    &    15 (25.0\%)    &   154 (19.7\%)    &    35 (26.7\%)    &   113 (36.0\%)    &    51 (20.5\%)    &    8 (17.0\%)     &    23 (30.3\%)    &    4 (22.2\%)     &    15 (26.8\%)    &    13 (23.2\%)    \\
\rowcolor{gray!30}
\textbf{Cirrhosis }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &    47 (11.9\%)    &   424 (21.9\%)    &    34 (55.7\%)    &   402 (55.4\%)    &    14 (9.86\%)    &   137 (43.6\%)    &    99 (39.8\%)    &    13 (27.7\%)    &    9 (11.8\%)     &    6 (33.3\%)     &    15 (26.8\%)    &    7 (12.5\%)     \\
\rowcolor{gray!10}
    Yes &   348 (88.1\%)    &   1510 (78.1\%)   &    27 (44.3\%)    &   323 (44.6\%)    &   128 (90.1\%)    &   177 (56.4\%)    &   150 (60.2\%)    &    34 (72.3\%)    &    67 (88.2\%)    &    12 (66.7\%)    &    41 (73.2\%)    &    49 (87.5\%)    \\
\rowcolor{gray!30}
\textbf{Chronic liver disease }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &    23 (5.65\%)    &   188 (9.69\%)    &    0 (0.00\%)     &   118 (15.1\%)    &    11 (8.21\%)    &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    HBV &   315 (77.4\%)    &   1438 (74.1\%)   &    35 (67.3\%)    &   591 (75.7\%)    &   119 (88.8\%)    &   234 (74.5\%)    &   213 (85.5\%)    &    42 (89.4\%)    &    65 (85.5\%)    &    18 (100\%)     &    48 (85.7\%)    &    47 (83.9\%)    \\
\rowcolor{gray!10}
    HBV+HCV &    2 (0.49\%)     &    12 (0.62\%)    &    0 (0.00\%)     &    8 (1.02\%)     &    0 (0.00\%)     &    2 (0.64\%)     &    1 (0.40\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    HCV &    19 (4.67\%)    &   133 (6.85\%)    &    0 (0.00\%)     &    22 (2.82\%)    &    4 (2.99\%)     &    0 (0.00\%)     &    7 (2.81\%)     &    0 (0.00\%)     &    4 (5.26\%)     &    0 (0.00\%)     &    6 (10.7\%)     &    2 (3.57\%)     \\
\rowcolor{gray!10}
    Others &    48 (11.8\%)    &   170 (8.76\%)    &    17 (32.7\%)    &    42 (5.38\%)    &    0 (0.00\%)     &    78 (24.8\%)    &    28 (11.2\%)    &    5 (10.6\%)     &    7 (9.21\%)     &    0 (0.00\%)     &    2 (3.57\%)     &    7 (12.5\%)     \\
\rowcolor{gray!30}
\textbf{ECOG PS }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    0 &   249 (60.4\%)    &   1197 (61.7\%)   &    35 (57.4\%)    &   450 (55.1\%)    &    86 (60.1\%)    &    314 (100\%)    &    55 (22.1\%)    &    20 (42.6\%)    &    38 (50.0\%)    &    2 (11.1\%)     &    29 (51.8\%)    &    27 (48.2\%)    \\
\rowcolor{gray!10}
    1 &   127 (30.8\%)    &   744 (38.3\%)    &    24 (39.3\%)    &   322 (39.4\%)    &    45 (31.5\%)    &    0 (0.00\%)     &   177 (71.1\%)    &    26 (55.3\%)    &    38 (50.0\%)    &    13 (72.2\%)    &    19 (33.9\%)    &    24 (42.9\%)    \\
\rowcolor{gray!10}
    2 &    36 (8.74\%)    &    0 (0.00\%)     &    2 (3.28\%)     &    45 (5.51\%)    &    12 (8.39\%)    &    0 (0.00\%)     &    17 (6.83\%)    &    1 (2.13\%)     &    0 (0.00\%)     &    3 (16.7\%)     &    8 (14.3\%)     &    5 (8.93\%)     \\
\rowcolor{gray!30}
\textbf{Child-Pugh score}  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    A &   246 (59.7\%)    &   1705 (87.8\%)   &    51 (83.6\%)    &   606 (74.2\%)    &   123 (86.0\%)    &   299 (95.2\%)    &   245 (98.4\%)    &    47 (100\%)     &    59 (77.6\%)    &    18 (100\%)     &    46 (82.1\%)    &    49 (87.5\%)    \\
\rowcolor{gray!10}
    B &   118 (28.6\%)    &   236 (12.2\%)    &    7 (11.5\%)     &   211 (25.8\%)    &    20 (14.0\%)    &    12 (3.82\%)    &    4 (1.61\%)     &    0 (0.00\%)     &    17 (22.4\%)    &    0 (0.00\%)     &    10 (17.9\%)    &    7 (12.5\%)     \\
\rowcolor{gray!10}
    C &    48 (11.7\%)    &    0 (0.00\%)     &    3 (4.92\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    3 (0.96\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!30}
\textbf{mALBI\_stage }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    Grade 1 &    61 (17.2\%)    &   1464 (76.3\%)   &    24 (39.3\%)    &   274 (39.3\%)    &    59 (41.3\%)    &   207 (65.9\%)    &   190 (76.3\%)    &    31 (66.0\%)    &    26 (34.2\%)    &    10 (55.6\%)    &    32 (57.1\%)    &    26 (46.4\%)    \\
\rowcolor{gray!10}
    Grade 2a &    62 (17.5\%)    &   283 (14.8\%)    &    15 (24.6\%)    &   193 (27.7\%)    &    31 (21.7\%)    &    72 (22.9\%)    &    46 (18.5\%)    &    9 (19.1\%)     &    15 (19.7\%)    &    6 (33.3\%)     &    6 (10.7\%)     &    10 (17.9\%)    \\
\rowcolor{gray!10}
    Grade 2b &   181 (51.1\%)    &   163 (8.50\%)    &    20 (32.8\%)    &   211 (30.2\%)    &    52 (36.4\%)    &    33 (10.5\%)    &    12 (4.82\%)    &    6 (12.8\%)     &    29 (38.2\%)    &    2 (11.1\%)     &    16 (28.6\%)    &    19 (33.9\%)    \\
\rowcolor{gray!10}
    Grade 3 &    50 (14.1\%)    &    8 (0.42\%)     &    2 (3.28\%)     &    20 (2.87\%)    &    1 (0.70\%)     &    2 (0.64\%)     &    1 (0.40\%)     &    1 (2.13\%)     &    6 (7.89\%)     &    0 (0.00\%)     &    2 (3.57\%)     &    1 (1.79\%)     \\
\rowcolor{gray!10}
WBC (10\textsuperscript{9}/L) & 3.91 [2.83;5.21] & 5.11 [4.08;6.27] & 5.30 [4.35;6.84] & 5.48 [4.10;7.14] & 4.80 [3.70;6.10] & 5.60 [4.50;7.00] & 5.54 [4.51;6.97] & 4.94 [4.10;5.97] & 4.80 [3.88;6.15] & 5.70 [4.85;7.55] & 5.20 [3.55;6.43] & 4.55 [3.10;5.85] \\
\rowcolor{gray!10}
NEUT (10\textsuperscript{9}/L) & 2.66 [1.73;4.72] & 2.86 [2.15;3.73] & 3.70 [2.62;6.24] & 3.40 [2.40;4.80] & 2.70 [2.00;3.75] & 3.58 [2.66;4.65] & 2.99 [2.40;4.02] & 3.08 [2.24;4.03] & 3.15 [2.40;4.60] & 3.13 [2.77;5.44] & 3.70 [2.50;4.73] & 3.25 [2.28;4.50] \\
\rowcolor{gray!10}
LYMPH (10\textsuperscript{9}/L) & 0.64 [0.38;1.11] & 1.54 [1.19;1.95] & 1.00 [0.70;1.42] & 1.26 [0.86;1.75] & 1.26 [0.90;1.75] & 1.49 [1.07;1.86] & 1.68 [1.31;2.12] & 1.33 [1.06;1.46] & 0.90 [0.70;1.40] & 1.68 [1.40;2.05] & 1.10 [0.70;1.55] & 0.85 [0.60;1.20] \\
\rowcolor{gray!10}
RBC (10\textsuperscript{12}/L) & 3.75 [3.13;4.31] & 4.62 [4.23;4.98] & 4.01 [3.51;4.62] & 4.47 [3.90;5.00] & 4.19 [3.78;4.47] & 4.52 [4.12;4.89] & 4.71 [4.34;5.18] & 4.69 [4.23;5.00] & 4.40 [3.58;5.00] & 4.58 [4.40;4.81] & 4.40 [3.68;5.00] & 4.25 [3.18;4.82] \\
\rowcolor{gray!10}
HGB (g/L) &  118 [98.0;136]  &  145 [133;155]   &  130 [114;143]   &  138 [123;152]   &  130 [122;143]   &  142 [128;154]   &  143 [128;153]   &  141 [130;150]   &  137 [120;152]   &  140 [135;146]   &  135 [120;150]   &  132 [115;147]   \\
\rowcolor{gray!10}
PLT (10\textsuperscript{9}/L) & 91.0 [53.0;136]  &  153 [110;201]   &  157 [118;217]   &  157 [111;221]   &  129 [81.5;174]  &  156 [119;196]   &  184 [134;223]   &  153 [118;220]   &  159 [98.5;206]  &  222 [161;238]   &  154 [106;227]   &  148 [98.2;210]  \\
\rowcolor{gray!10}
ALT (U/L) & 33.4 [22.2;137]  & 25.0 [17.0;38.0] & 25.5 [18.8;38.5] & 35.0 [22.9;53.0] & 28.0 [19.4;47.0] & 30.0 [21.0;44.0] & 29.0 [21.0;40.0] & 30.8 [22.8;38.9] & 37.4 [24.0;51.4] & 29.5 [25.2;35.5] & 30.0 [16.9;43.8] & 32.2 [19.5;47.2] \\
\rowcolor{gray!10}
AST (U/L) & 47.0 [31.0;448]  & 26.0 [20.0;37.0] & 30.0 [22.0;40.0] & 42.1 [29.0;69.9] & 34.0 [25.4;54.8] & 34.0 [26.0;48.8] & 28.0 [22.0;37.4] & 31.9 [27.5;42.9] & 47.0 [31.5;70.7] & 27.5 [22.2;45.8] & 38.8 [27.9;67.6] & 44.9 [30.6;69.2] \\
\rowcolor{gray!10}
TBIL ($\mu$mmol/L) & 32.9 [16.6;61.1] & 13.9 [10.3;18.7] & 15.5 [11.6;22.3] & 17.6 [12.7;24.4] & 18.2 [14.1;24.4] & 15.2 [11.6;20.4] & 13.0 [9.60;16.4] & 14.4 [12.3;18.9] & 18.9 [15.0;31.5] & 11.8 [8.08;14.9] & 16.2 [11.0;21.9] & 17.9 [10.9;28.1] \\
\rowcolor{gray!10}
DBIL (umol/L) & 15.7 [7.40;42.3] & 5.50 [4.12;7.60] & 3.50 [2.70;5.00] & 6.80 [4.70;10.1] & 6.40 [4.40;10.6] & 3.05 [2.22;4.40] & 4.63 [3.70;6.04] & 2.75 [2.22;3.40] & 8.25 [5.65;17.5] & 3.95 [3.35;4.95] & 7.25 [4.38;12.2] & 6.90 [4.88;12.1] \\
\rowcolor{gray!10}
ALB (g/L) & 35.8 [31.8;39.4] & 42.6 [39.8;45.4] & 37.8 [34.6;42.0] & 38.3 [35.3;42.0] & 39.0 [35.4;42.5] & 41.1 [38.7;43.6] & 42.0 [39.5;44.8] & 42.0 [39.4;45.0] & 37.8 [34.6;40.9] & 39.8 [37.6;41.7] & 40.6 [35.7;44.1] & 38.8 [35.0;43.2] \\
\rowcolor{gray!10}
GGT (U/L) & 61.5 [34.0;131]  & 44.0 [26.0;78.0] & 61.0 [33.2;90.8] & 96.7 [48.9;183]  & 58.0 [31.0;113]  & 51.5 [27.0;105]  & 38.0 [26.0;79.0] & 43.0 [27.8;97.3] &  107 [56.6;211]  & 79.0 [42.5;139]  & 97.5 [39.7;199]  & 95.7 [50.0;190]  \\
\rowcolor{gray!10}
ALP (U/L) &  103 [79.8;142]  & 85.0 [69.0;108]  & 98.0 [76.0;130]  &  111 [84.2;159]  & 98.5 [75.1;141]  & 96.0 [78.0;127]  & 73.0 [60.0;94.0] & 94.2 [78.8;115]  &  135 [93.3;229]  & 86.5 [62.8;118]  &  115 [91.5;182]  &  118 [80.9;199]  \\
\rowcolor{gray!10}
Cre ($\mu$mol/L) & 66.0 [54.4;79.6] & 69.0 [60.0;78.0] & 67.2 [59.7;78.8] & 67.0 [58.0;75.8] & 63.3 [56.5;72.2] & 71.3 [62.1;80.2] & 81.0 [69.0;92.0] & 74.3 [66.5;79.9] & 59.3 [51.8;71.6] & 74.5 [71.0;82.0] & 60.2 [51.3;69.7] & 65.4 [54.9;74.5] \\
\rowcolor{gray!10}
BUN (mmol/L) & 5.20 [4.18;6.80] & 5.20 [4.30;6.20] & 4.87 [4.11;5.89] & 4.60 [3.60;5.70] & 4.70 [3.82;5.70] & 5.38 [4.38;6.39] & 4.98 [4.13;5.70] & 5.40 [4.50;6.90] & 4.90 [3.58;5.82] & 4.26 [3.28;5.08] & 5.15 [3.72;6.03] & 4.80 [4.05;5.90] \\
\rowcolor{gray!10}
UA ($\mu$mol/L) &  302 [230;394]   &  306 [256;361]   &  308 [248;395]   &  310 [252;376]   &  260 [207;337]   &  323 [276;375]   &  316 [283;352]   &  325 [264;390]   &  298 [219;336]   &  326 [300;394]   &  302 [249;336]   &  287 [231;352]   \\
\rowcolor{gray!10}
GLU (mmol/L) & 6.97 [5.12;10.0] & 5.26 [4.77;6.14] & 5.22 [4.70;6.49] & 5.40 [4.80;6.29] & 5.38 [4.80;6.16] & 5.58 [4.99;6.44] & 5.08 [4.90;5.72] & 5.43 [4.98;6.17] & 5.45 [4.90;6.50] & 5.64 [4.82;6.39] & 5.55 [5.00;6.43] & 5.60 [4.90;6.50] \\
\rowcolor{gray!10}
PT (s) & 15.2 [13.1;19.1] & 11.9 [11.3;12.5] & 12.4 [11.6;13.7] & 13.1 [12.2;14.0] & 12.0 [11.3;13.0] & 13.2 [12.8;13.8] & 12.4 [11.8;13.1] & 11.8 [11.4;12.1] & 13.0 [12.0;13.9] & 11.7 [11.2;12.0] & 12.6 [11.8;13.9] & 12.9 [12.1;13.6] \\
\rowcolor{gray!10}
INR & 1.31 [1.13;1.68] & 1.03 [0.98;1.09] & 1.15 [1.06;1.27] & 1.04 [1.00;1.10] & 1.10 [1.04;1.19] & 1.02 [0.97;1.07] & 1.01 [0.96;1.06] & 1.04 [1.00;1.07] & 1.10 [1.00;1.20] & 1.00 [0.98;1.05] & 1.10 [1.00;1.20] & 1.10 [1.00;1.20] \\
\rowcolor{gray!10}
APTT (s) & 31.9 [28.5;42.2] & 26.8 [24.9;29.3] & 32.6 [30.1;34.7] & 33.7 [28.2;37.7] & 33.8 [31.7;36.9] & 35.0 [32.9;37.9] & 32.3 [29.8;34.8] & 26.9 [26.0;28.3] & 28.6 [27.0;31.0] & 32.0 [29.8;34.0] & 27.7 [26.6;30.9] & 28.9 [27.1;30.9] \\
\rowcolor{gray!10}
Fib (g/L) & 1.89 [1.30;2.57] & 2.55 [2.18;3.08] &  328 [258;404]   & 3.30 [2.69;4.10] & 2.65 [2.28;3.33] & 2.96 [2.42;3.56] & 2.81 [2.39;3.41] & 2.53 [2.20;3.01] & 3.55 [2.77;4.60] & 3.33 [2.68;3.81] & 3.55 [2.90;5.10] & 3.80 [2.90;4.95] \\
\rowcolor{gray!30}
\textbf{AFP }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    $<=$400 &   294 (77.4\%)    &   1569 (83.1\%)   &    52 (88.1\%)    &   248 (43.4\%)    &   115 (86.5\%)    &   234 (75.0\%)    &   199 (79.9\%)    &    35 (76.1\%)    &    33 (43.4\%)    &    16 (88.9\%)    &    26 (46.4\%)    &    18 (32.1\%)    \\
\rowcolor{gray!10}
    $>$400 &    86 (22.6\%)    &   319 (16.9\%)    &    7 (11.9\%)     &   324 (56.6\%)    &    18 (13.5\%)    &    78 (25.0\%)    &    50 (20.1\%)    &    11 (23.9\%)    &    43 (56.6\%)    &    2 (11.1\%)     &    30 (53.6\%)    &    38 (67.9\%)    \\
\rowcolor{gray!30}
\textbf{PIVKA-II }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    $<=$1000 &   282 (76.0\%)    &   824 (86.5\%)    &    8 (61.5\%)     &   252 (46.6\%)    &      0 (.\%)      &   134 (79.8\%)    &    15 (75.0\%)    &    32 (72.7\%)    &    40 (52.6\%)    &    12 (66.7\%)    &    29 (51.8\%)    &    28 (50.0\%)    \\
\rowcolor{gray!10}
    $>$1000 &    89 (24.0\%)    &   129 (13.5\%)    &    5 (38.5\%)     &   289 (53.4\%)    &      0 (.\%)      &    34 (20.2\%)    &    5 (25.0\%)     &    12 (27.3\%)    &    36 (47.4\%)    &    6 (33.3\%)     &    27 (48.2\%)    &    28 (50.0\%)    \\
\rowcolor{gray!30}
\textbf{Tumor numbers }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    1 &   227 (55.4\%)    &   1461 (75.3\%)   &    46 (75.4\%)    &   418 (52.3\%)    &   100 (70.4\%)    &   266 (85.0\%)    &   236 (94.8\%)    &    42 (89.4\%)    &    3 (3.95\%)     &    13 (72.2\%)    &    2 (3.57\%)     &    7 (12.5\%)     \\
\rowcolor{gray!10}
    2 &    75 (18.3\%)    &   311 (16.0\%)    &    10 (16.4\%)    &    90 (11.3\%)    &    13 (9.15\%)    &    24 (7.67\%)    &    11 (4.42\%)    &    3 (6.38\%)     &    13 (17.1\%)    &    5 (27.8\%)     &    3 (5.36\%)     &    7 (12.5\%)     \\
\rowcolor{gray!10}
    3 &    34 (8.29\%)    &    67 (3.45\%)    &    1 (1.64\%)     &    55 (6.88\%)    &    2 (1.41\%)     &    5 (1.60\%)     &    2 (0.80\%)     &    0 (0.00\%)     &    5 (6.58\%)     &    0 (0.00\%)     &    9 (16.1\%)     &    3 (5.36\%)     \\
\rowcolor{gray!10}
    $>=$4 &    74 (18.0\%)    &   101 (5.21\%)    &    4 (6.56\%)     &   236 (29.5\%)    &    27 (19.0\%)    &    18 (5.75\%)    &    0 (0.00\%)     &    2 (4.26\%)     &    55 (72.4\%)    &    0 (0.00\%)     &    42 (75.0\%)    &    39 (69.6\%)    \\
\rowcolor{gray!30}
\textbf{Tumor maximum diameter }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    $<=3$ &   167 (40.8\%)    &   1011 (52.1\%)   &    11 (18.0\%)    &   138 (16.9\%)    &    33 (23.9\%)    &   118 (37.6\%)    &    97 (39.0\%)    &    9 (19.1\%)     &    3 (3.95\%)     &    6 (33.3\%)     &    3 (5.36\%)     &    6 (10.7\%)     \\
\rowcolor{gray!10}
    $>3, <=5$ &    98 (24.0\%)    &   526 (27.1\%)    &    15 (24.6\%)    &    98 (12.0\%)    &    35 (25.4\%)    &    91 (29.0\%)    &    67 (26.9\%)    &    16 (34.0\%)    &    3 (3.95\%)     &    4 (22.2\%)     &    5 (8.93\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    $>5$ &   144 (35.2\%)    &   403 (20.8\%)    &    35 (57.4\%)    &   580 (71.1\%)    &    70 (50.7\%)    &   105 (33.4\%)    &    85 (34.1\%)    &    22 (46.8\%)    &    70 (92.1\%)    &    8 (44.4\%)     &    48 (85.7\%)    &    50 (89.3\%)    \\
\rowcolor{gray!30}
\textbf{Vessel invasion }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   321 (77.9\%)    &   1866 (96.1\%)   &    47 (77.0\%)    &   436 (53.4\%)    &   110 (76.9\%)    &   298 (94.9\%)    &   242 (97.2\%)    &    30 (63.8\%)    &    24 (31.6\%)    &    17 (94.4\%)    &    18 (32.1\%)    &    16 (28.6\%)    \\
\rowcolor{gray!10}
    Yes &    91 (22.1\%)    &    75 (3.86\%)    &    14 (23.0\%)    &   381 (46.6\%)    &    33 (23.1\%)    &    16 (5.10\%)    &    7 (2.81\%)     &    17 (36.2\%)    &    52 (68.4\%)    &    1 (5.56\%)     &    38 (67.9\%)    &    40 (71.4\%)    \\
\rowcolor{gray!30}
\textbf{Lymph Node Metastasis }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   394 (95.6\%)    &   1704 (87.8\%)   &    55 (90.2\%)    &   756 (92.5\%)    &   124 (86.7\%)    &   309 (98.4\%)    &   245 (98.4\%)    &    47 (100\%)     &    70 (92.1\%)    &    18 (100\%)     &    48 (85.7\%)    &    49 (87.5\%)    \\
\rowcolor{gray!10}
    Yes &    18 (4.37\%)    &   237 (12.2\%)    &    6 (9.84\%)     &    61 (7.47\%)    &    19 (13.3\%)    &    5 (1.59\%)     &    4 (1.61\%)     &    0 (0.00\%)     &    6 (7.89\%)     &    0 (0.00\%)     &    8 (14.3\%)     &    7 (12.5\%)     \\
\rowcolor{gray!30}
\textbf{Distant Metastasis }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   397 (96.4\%)    &   1890 (97.4\%)   &    58 (95.1\%)    &   712 (87.1\%)    &   128 (89.5\%)    &   312 (99.4\%)    &    249 (100\%)    &    47 (100\%)     &    62 (81.6\%)    &    17 (94.4\%)    &    35 (62.5\%)    &    45 (80.4\%)    \\
\rowcolor{gray!10}
    Yes &    15 (3.64\%)    &    51 (2.63\%)    &    3 (4.92\%)     &   105 (12.9\%)    &    15 (10.5\%)    &    2 (0.64\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    14 (18.4\%)    &    1 (5.56\%)     &    21 (37.5\%)    &    11 (19.6\%)    \\
\rowcolor{gray!30}
\textbf{BCLC stage }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    0 &    47 (11.4\%)    &   350 (18.0\%)    &    4 (6.56\%)     &    29 (3.55\%)    &    9 (6.29\%)     &    58 (18.5\%)    &    37 (14.9\%)    &    3 (6.38\%)     &    0 (0.00\%)     &    4 (22.2\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    A &   150 (36.4\%)    &   1049 (54.0\%)   &    27 (44.3\%)    &   258 (31.6\%)    &    62 (43.4\%)    &   198 (63.1\%)    &   194 (77.9\%)    &    26 (55.3\%)    &    0 (0.00\%)     &    8 (44.4\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    B &    73 (17.7\%)    &   219 (11.3\%)    &    8 (13.1\%)     &   122 (14.9\%)    &    18 (12.6\%)    &    34 (10.8\%)    &    8 (3.21\%)     &    1 (2.13\%)     &    23 (30.3\%)    &    4 (22.2\%)     &    16 (28.6\%)    &    15 (26.8\%)    \\
\rowcolor{gray!10}
    C &    94 (22.8\%)    &   323 (16.6\%)    &    19 (31.1\%)    &   408 (49.9\%)    &    54 (37.8\%)    &    21 (6.69\%)    &    10 (4.02\%)    &    17 (36.2\%)    &    53 (69.7\%)    &    2 (11.1\%)     &    40 (71.4\%)    &    41 (73.2\%)    \\
\rowcolor{gray!10}
    D &    48 (11.7\%)    &    0 (0.00\%)     &    3 (4.92\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    3 (0.96\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!30}
\textbf{CNLC stage }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    Ia &   126 (30.6\%)    &   1036 (53.4\%)   &    16 (26.2\%)    &   127 (15.5\%)    &    45 (31.5\%)    &   179 (57.0\%)    &   149 (59.8\%)    &    16 (34.0\%)    &    0 (0.00\%)     &    9 (50.0\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    Ib &    71 (17.2\%)    &   363 (18.7\%)    &    15 (24.6\%)    &   160 (19.6\%)    &    26 (18.2\%)    &    77 (24.5\%)    &    82 (32.9\%)    &    13 (27.7\%)    &    0 (0.00\%)     &    3 (16.7\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    IIa &    38 (9.22\%)    &   162 (8.35\%)    &    7 (11.5\%)     &    54 (6.61\%)    &    11 (7.69\%)    &    19 (6.05\%)    &    8 (3.21\%)     &    1 (2.13\%)     &    0 (0.00\%)     &    4 (22.2\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    IIb &    35 (8.50\%)    &    57 (2.94\%)    &    1 (1.64\%)     &    68 (8.32\%)    &    7 (4.90\%)     &    15 (4.78\%)    &    0 (0.00\%)     &    0 (0.00\%)     &    23 (30.3\%)    &    0 (0.00\%)     &    16 (28.6\%)    &    15 (26.8\%)    \\
\rowcolor{gray!10}
    IIIa &    71 (17.2\%)    &    48 (2.47\%)    &    12 (19.7\%)    &   272 (33.3\%)    &    21 (14.7\%)    &    14 (4.46\%)    &    6 (2.41\%)     &    17 (36.2\%)    &    36 (47.4\%)    &    1 (5.56\%)     &    16 (28.6\%)    &    28 (50.0\%)    \\
\rowcolor{gray!10}
    IIIb &    23 (5.58\%)    &   275 (14.2\%)    &    7 (11.5\%)     &   136 (16.6\%)    &    33 (23.1\%)    &    7 (2.23\%)     &    4 (1.61\%)     &    0 (0.00\%)     &    17 (22.4\%)    &    1 (5.56\%)     &    24 (42.9\%)    &    13 (23.2\%)    \\
\rowcolor{gray!10}
    IV &    48 (11.7\%)    &    0 (0.00\%)     &    3 (4.92\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    3 (0.96\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!30}
\textbf{TNM stage }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    IA &    54 (13.1\%)    &   350 (18.0\%)    &    4 (6.56\%)     &    29 (3.55\%)    &    9 (6.29\%)     &    59 (18.8\%)    &    37 (14.9\%)    &    3 (6.38\%)     &    0 (0.00\%)     &    4 (22.2\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    IB &   126 (30.6\%)    &   899 (46.3\%)    &    29 (47.5\%)    &   238 (29.1\%)    &    60 (42.0\%)    &   192 (61.1\%)    &   189 (75.9\%)    &    26 (55.3\%)    &    0 (0.00\%)     &    8 (44.4\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    II &    94 (22.8\%)    &   280 (14.4\%)    &    4 (6.56\%)     &    59 (7.22\%)    &    9 (6.29\%)     &    25 (7.96\%)    &    11 (4.42\%)    &    1 (2.13\%)     &    2 (2.63\%)     &    1 (5.56\%)     &    1 (1.79\%)     &    4 (7.14\%)     \\
\rowcolor{gray!10}
    IIIA &    31 (7.52\%)    &    89 (4.59\%)    &    5 (8.20\%)     &    83 (10.2\%)    &    11 (7.69\%)    &    17 (5.41\%)    &    2 (0.80\%)     &    0 (0.00\%)     &    21 (27.6\%)    &    3 (16.7\%)     &    15 (26.8\%)    &    11 (19.6\%)    \\
\rowcolor{gray!10}
    IIIB &    83 (20.1\%)    &    48 (2.47\%)    &    12 (19.7\%)    &   272 (33.3\%)    &    21 (14.7\%)    &    14 (4.46\%)    &    6 (2.41\%)     &    17 (36.2\%)    &    36 (47.4\%)    &    1 (5.56\%)     &    16 (28.6\%)    &    28 (50.0\%)    \\
\rowcolor{gray!10}
    IVA &    9 (2.18\%)     &   224 (11.5\%)    &    4 (6.56\%)     &    31 (3.79\%)    &    18 (12.6\%)    &    5 (1.59\%)     &    4 (1.61\%)     &    0 (0.00\%)     &    3 (3.95\%)     &    0 (0.00\%)     &    3 (5.36\%)     &    2 (3.57\%)     \\
\rowcolor{gray!10}
    IVB &    15 (3.64\%)    &    51 (2.63\%)    &    3 (4.92\%)     &   105 (12.9\%)    &    15 (10.5\%)    &    2 (0.64\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    14 (18.4\%)    &    1 (5.56\%)     &    21 (37.5\%)    &    11 (19.6\%)    \\
\rowcolor{gray!30}
\textbf{Surgery }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &    54 (13.1\%)    &   840 (43.3\%)    &    0 (0.00\%)     &   317 (38.8\%)    &   116 (81.1\%)    &    28 (8.92\%)    &    0 (0.00\%)     &    0 (0.00\%)     &    76 (100\%)     &    0 (0.00\%)     &    56 (100\%)     &    56 (100\%)     \\
\rowcolor{gray!10}
    Yes &   358 (86.9\%)    &   1101 (56.7\%)   &    61 (100\%)     &   500 (61.2\%)    &    27 (18.9\%)    &   286 (91.1\%)    &    249 (100\%)    &    47 (100\%)     &    0 (0.00\%)     &    18 (100\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!30}
\textbf{RFA }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   341 (82.8\%)    &   1168 (60.2\%)   &    57 (93.4\%)    &    817 (100\%)    &    143 (100\%)    &   298 (94.9\%)    &    249 (100\%)    &    30 (63.8\%)    &    76 (100\%)     &    18 (100\%)     &    56 (100\%)     &    56 (100\%)     \\
\rowcolor{gray!10}
    Yes &    71 (17.2\%)    &   773 (39.8\%)    &    4 (6.56\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    16 (5.10\%)    &    0 (0.00\%)     &    17 (36.2\%)    &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!30}
\textbf{TACE }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   224 (54.4\%)    &   1870 (96.3\%)   &    60 (98.4\%)    &   633 (77.5\%)    &    27 (18.9\%)    &   299 (95.2\%)    &    249 (100\%)    &    45 (95.7\%)    &    30 (39.5\%)    &    15 (83.3\%)    &    22 (39.3\%)    &    22 (39.3\%)    \\
\rowcolor{gray!10}
    Yes &   188 (45.6\%)    &    71 (3.66\%)    &    1 (1.64\%)     &   184 (22.5\%)    &   116 (81.1\%)    &    15 (4.78\%)    &    0 (0.00\%)     &    2 (4.26\%)     &    46 (60.5\%)    &    3 (16.7\%)     &    34 (60.7\%)    &    34 (60.7\%)    \\
\rowcolor{gray!30}
\textbf{HAIC }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   364 (88.3\%)    &   1899 (97.8\%)   &    61 (100\%)     &   792 (96.9\%)    &    143 (100\%)    &   313 (99.7\%)    &    249 (100\%)    &    47 (100\%)     &    76 (100\%)     &    15 (83.3\%)    &    56 (100\%)     &    42 (75.0\%)    \\
\rowcolor{gray!10}
    Yes &    48 (11.7\%)    &    42 (2.16\%)    &    0 (0.00\%)     &    25 (3.06\%)    &    0 (0.00\%)     &    1 (0.32\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    3 (16.7\%)     &    0 (0.00\%)     &    14 (25.0\%)    \\
\rowcolor{gray!30}
\textbf{EBRT }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   365 (88.6\%)    &   1941 (100\%)    &    61 (100\%)     &   500 (61.2\%)    &    143 (100\%)    &    314 (100\%)    &    249 (100\%)    &    47 (100\%)     &    0 (0.00\%)     &    18 (100\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!10}
    Yes &    47 (11.4\%)    &    0 (0.00\%)     &    0 (0.00\%)     &   317 (38.8\%)    &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    76 (100\%)     &    0 (0.00\%)     &    56 (100\%)     &    56 (100\%)     \\
\rowcolor{gray!30}
\textbf{SIRT }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   379 (92.0\%)    &   1941 (100\%)    &    61 (100\%)     &    817 (100\%)    &    143 (100\%)    &    314 (100\%)    &    249 (100\%)    &    47 (100\%)     &    76 (100\%)     &    18 (100\%)     &    56 (100\%)     &    56 (100\%)     \\
\rowcolor{gray!10}
    Yes &    33 (8.01\%)    &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     &    0 (0.00\%)     \\
\rowcolor{gray!30}
\textbf{TKI }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   284 (68.9\%)    &   1861 (95.9\%)   &    53 (86.9\%)    &   536 (65.6\%)    &    42 (29.4\%)    &   292 (93.0\%)    &   238 (95.6\%)    &    19 (40.4\%)    &    10 (13.2\%)    &    14 (77.8\%)    &    8 (14.3\%)     &    6 (10.7\%)     \\
\rowcolor{gray!10}
    Yes &   128 (31.1\%)    &    80 (4.12\%)    &    8 (13.1\%)     &   281 (34.4\%)    &   101 (70.6\%)    &    22 (7.01\%)    &    11 (4.42\%)    &    28 (59.6\%)    &    66 (86.8\%)    &    4 (22.2\%)     &    48 (85.7\%)    &    50 (89.3\%)    \\
\rowcolor{gray!30}
\textbf{ICIs }  &  &  &  &  &  &  &  &  &  &  &  &  \\
\rowcolor{gray!10}
    No &   318 (77.2\%)    &   1851 (95.4\%)   &    60 (98.4\%)    &   548 (67.1\%)    &    39 (27.3\%)    &   256 (81.5\%)    &   238 (95.6\%)    &    16 (34.0\%)    &    14 (18.4\%)    &    14 (77.8\%)    &    12 (21.4\%)    &    12 (21.4\%)    \\
\rowcolor{gray!10}
    Yes &    94 (22.8\%)    &    90 (4.64\%)    &    1 (1.64\%)     &   269 (32.9\%)    &   104 (72.7\%)    &    58 (18.5\%)    &    11 (4.42\%)    &    31 (66.0\%)    &    62 (81.6\%)    &    4 (22.2\%)     &    44 (78.6\%)    &    44 (78.6\%)    \\
\end{tabularx}
